Denoising modulo samples: k-NN regression and tightness of SDP relaxation

Many modern applications involve the acquisition of noisy modulo samples of a function $f$, with the goal being to recover estimates of the original samples of $f$. For a Lipschitz function $f:[0,1]^d \to \mathbb{R}$, suppose we are given the samples $y_i = (f(x_i) + \eta_i)\bmod 1; \quad i=1,\dots,n$ where $\eta_i$ denotes noise. Assuming $\eta_i$ are zero-mean i.i.d Gaussian's, and $x_i$'s form a uniform grid, we derive a two-stage algorithm that recovers estimates of the samples $f(x_i)$ with a uniform error rate $O((\frac{\log n}{n})^{\frac{1}{d+2}})$ holding with high probability. The first stage involves embedding the points on the unit complex circle, and obtaining denoised estimates of $f(x_i)\bmod 1$ via a $k$NN (nearest neighbor) estimator. The second stage involves a sequential unwrapping procedure which unwraps the denoised mod $1$ estimates from the first stage. The estimates of the samples $f(x_i)$ can be subsequently utilized to construct an estimate of the function $f$, with the aforementioned uniform error rate. Recently, Cucuringu and Tyagi proposed an alternative way of denoising modulo $1$ data which works with their representation on the unit complex circle. They formulated a smoothness regularized least squares problem on the product manifold of unit circles, where the smoothness is measured with respect to the Laplacian of a proximity graph $G$ involving the $x_i$'s. This is a nonconvex quadratically constrained quadratic program (QCQP) hence they proposed solving its semidefinite program (SDP) based relaxation. We derive sufficient conditions under which the SDP is a tight relaxation of the QCQP. Hence under these conditions, the global solution of QCQP can be obtained in polynomial time.

==> Figures/ex1_paper_err_mod1_all.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width = 0.7\textwidth,
height = 0.7\textwidth,
at={(1.011in,0.669in)},
scale only axis,
xmin=95,
xmax=1005,
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
ymin=0.02,
ymax=0.22,
ylabel style={font=\color{white!15!black}},
ylabel={Wrap around MSE},
axis background/.style={fill=white},
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
            /pgf/number format/fixed zerofill
        },
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark size=1.0pt, mark=*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
100	0.153798154577139\\
150	0.134273114641413\\
200	0.104925820665816\\
250	0.0791305777503625\\
300	0.0773407420773675\\
350	0.0653601188301108\\
400	0.0574002058678111\\
450	0.0585742416004332\\
500	0.0495761491199599\\
550	0.0473377976515018\\
600	0.0474426264232085\\
650	0.0464003961759218\\
700	0.0421128526748917\\
750	0.0408401249504456\\
800	0.0402354850722373\\
850	0.0399020868067104\\
900	0.0368923518552702\\
950	0.0365168311320332\\
1000	0.0367954547714065\\
};
\addlegendentry{kNN}

\addplot [color=red, mark size=1.0pt, mark=*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
100	0.174816753586518\\
150	0.147080042408982\\
200	0.12617553881031\\
250	0.104723915117187\\
300	0.0914676590931708\\
350	0.0781839457231029\\
400	0.0717395922975993\\
450	0.0655992339143166\\
500	0.0598207062050119\\
550	0.0549749993125783\\
600	0.0509886401488155\\
650	0.0477433118593411\\
700	0.0455471777625261\\
750	0.0432109654035068\\
800	0.0422342253067438\\
850	0.0404747036373679\\
900	0.0399655036246173\\
950	0.0384364861922008\\
1000	0.0368791172450678\\
};
\addlegendentry{TRS}


\addplot [color=green, mark size=1.0pt, mark=*, mark options={solid, fill=green, green}]
  table[row sep=crcr]{%
100	0.13782062203062\\
150	0.115879274532208\\
200	0.097978602001695\\
250	0.0841014153471732\\
300	0.0747804893884347\\
350	0.0701057492920689\\
400	0.0632093204959428\\
450	0.0569406992612277\\
500	0.0533184959171926\\
550	0.0518325294537198\\
600	0.0487514275767543\\
650	0.0478428787202811\\
700	0.0446148497991723\\
750	0.0427689438649284\\
800	0.0415387341205111\\
850	0.0408155512103672\\
900	0.0400754481883836\\
950	0.0394897285657306\\
1000	0.0386134032690082\\
};
\addlegendentry{UCQP}


\addplot [color=black, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black, black}]
  table[row sep=crcr]{%
100	0.119560980008362\\
150	0.119059709654392\\
200	0.11919017337829\\
250	0.11853116487909\\
300	0.118887911701252\\
350	0.121595367671944\\
400	0.120762718487265\\
450	0.120150481591267\\
500	0.119730880732556\\
550	0.120375893106136\\
600	0.119783624625407\\
650	0.120133463479633\\
700	0.119485054759521\\
750	0.119003355189846\\
800	0.119703054701423\\
850	0.119959301681906\\
900	0.119393653732902\\
950	0.120150266288875\\
1000	0.119878127942255\\
};
\addlegendentry{Noisy}



%%%%%%%%%% Errors kNN 
\addplot [color=blue]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
100	0.153798154577139	0.0100058174179975	0.0100058174179975\\
150	0.134273114641413	0.00829496811644118	0.00829496811644118\\
200	0.104925820665816	0.0079657353478482	0.0079657353478482\\
250	0.0791305777503625	0.00887072887238675	0.00887072887238675\\
300	0.0773407420773675	0.00745858571784817	0.00745858571784817\\
350	0.0653601188301108	0.00739957447441304	0.00739957447441304\\
400	0.0574002058678111	0.0049894472524091	0.0049894472524091\\
450	0.0585742416004332	0.00564079634101932	0.00564079634101932\\
500	0.0495761491199599	0.00525566163454884	0.00525566163454884\\
550	0.0473377976515018	0.00500975552888894	0.00500975552888894\\
600	0.0474426264232085	0.00386880113447761	0.00386880113447761\\
650	0.0464003961759218	0.00362121300732072	0.00362121300732072\\
700	0.0421128526748917	0.00343577490180742	0.00343577490180742\\
750	0.0408401249504456	0.00314816003093411	0.00314816003093411\\
800	0.0402354850722373	0.00296521181511721	0.00296521181511721\\
850	0.0399020868067104	0.00265618333039854	0.00265618333039854\\
900	0.0368923518552702	0.00267314471843824	0.00267314471843824\\
950	0.0365168311320332	0.00224905349098874	0.00224905349098874\\
1000	0.0367954547714065	0.00237803787811094	0.00237803787811094\\
};

%%%%%%%%%% Errors TRS 
\addplot [color=red]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
100	0.174816753586518	0.0104569029223759	0.0104569029223759\\
150	0.147080042408982	0.0100798100801842	0.0100798100801842\\
200	0.12617553881031	0.0111316385705209	0.0111316385705209\\
250	0.104723915117187	0.0102366966774122	0.0102366966774122\\
300	0.0914676590931708	0.0100964071412464	0.0100964071412464\\
350	0.0781839457231029	0.00787000498918576	0.00787000498918576\\
400	0.0717395922975993	0.00863067352299028	0.00863067352299028\\
450	0.0655992339143166	0.0066237012927385	0.0066237012927385\\
500	0.0598207062050119	0.00548187123464488	0.00548187123464488\\
550	0.0549749993125783	0.00750551029658304	0.00750551029658304\\
600	0.0509886401488155	0.00617568595334232	0.00617568595334232\\
650	0.0477433118593411	0.00503199396292275	0.00503199396292275\\
700	0.0455471777625261	0.00394373478964505	0.00394373478964505\\
750	0.0432109654035068	0.00366012153628352	0.00366012153628352\\
800	0.0422342253067438	0.00384396344469375	0.00384396344469375\\
850	0.0404747036373679	0.00285216103226333	0.00285216103226333\\
900	0.0399655036246173	0.00293246539617604	0.00293246539617604\\
950	0.0384364861922008	0.00251465034776513	0.00251465034776513\\
1000	0.0368791172450678	0.00271854323586807	0.00271854323586807\\
};

%%%%%%%%%% Errors UCQP
\addplot [color=green]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
100	0.13782062203062	0.0120041500868268	0.0120041500868268\\
150	0.115879274532208	0.00987944730536392	0.00987944730536392\\
200	0.097978602001695	0.00912948592079228	0.00912948592079228\\
250	0.0841014153471732	0.00802542642018863	0.00802542642018863\\
300	0.0747804893884347	0.00828696654958054	0.00828696654958054\\
350	0.0701057492920689	0.0060685782676137	0.0060685782676137\\
400	0.0632093204959428	0.00787705532882959	0.00787705532882959\\
450	0.0569406992612277	0.0049728485605665	0.0049728485605665\\
500	0.0533184959171926	0.00422795013009393	0.00422795013009393\\
550	0.0518325294537198	0.00443927518796356	0.00443927518796356\\
600	0.0487514275767543	0.00451788576493299	0.00451788576493299\\
650	0.0478428787202811	0.00481526073760379	0.00481526073760379\\
700	0.0446148497991723	0.00311931778422693	0.00311931778422693\\
750	0.0427689438649284	0.00330378545542799	0.00330378545542799\\
800	0.0415387341205111	0.00343246516422998	0.00343246516422998\\
850	0.0408155512103672	0.00310561997180481	0.00310561997180481\\
900	0.0400754481883836	0.0025758260735265	0.0025758260735265\\
950	0.0394897285657306	0.00295871212753987	0.00295871212753987\\
1000	0.0386134032690082	0.00238279701152394	0.00238279701152394\\
};
%%%%%%%%%% Errors Noisy

\addplot [color=black]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
100	0.119560980008362	0.00791662163756174	0.00791662163756174\\
150	0.119059709654392	0.00671369999261523	0.00671369999261523\\
200	0.11919017337829	0.00547768162457721	0.00547768162457721\\
250	0.11853116487909	0.00517624849219253	0.00517624849219253\\
300	0.118887911701252	0.00497449863651598	0.00497449863651598\\
350	0.121595367671944	0.0041450386121429	0.0041450386121429\\
400	0.120762718487265	0.00471808696119325	0.00471808696119325\\
450	0.120150481591267	0.00378162431694507	0.00378162431694507\\
500	0.119730880732556	0.00403720109784654	0.00403720109784654\\
550	0.120375893106136	0.00361070689162907	0.00361070689162907\\
600	0.119783624625407	0.00343994118301227	0.00343994118301227\\
650	0.120133463479633	0.00356407953361567	0.00356407953361567\\
700	0.119485054759521	0.00290639284899588	0.00290639284899588\\
750	0.119003355189846	0.0031741628642111	0.0031741628642111\\
800	0.119703054701423	0.00336799419042755	0.00336799419042755\\
850	0.119959301681906	0.0031164367451544	0.0031164367451544\\
900	0.119393653732902	0.00266866217114665	0.00266866217114665\\
950	0.120150266288875	0.00310760737186706	0.00310760737186706\\
1000	0.119878127942255	0.00290146328033767	0.00290146328033767\\
};

\end{axis}
\end{tikzpicture}%

==> Figures/ex1_paper_err_unwrapped_all.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width = 0.7\textwidth,
height = 0.7\textwidth,
at={(1.011in,0.669in)},
scale only axis,
xmin=95,
xmax=1005,
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
ymin=-0.5,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={MSE},
axis background/.style={fill=white},
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=1,
            /pgf/number format/fixed zerofill
        },
%legend style={legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=blue, mark size=1.0pt, mark=*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
100	1.82489650910949\\
150	1.47917678926904\\
200	1.16700474298178\\
250	0.66369133883039\\
300	0.548379072283833\\
350	0.432357261668304\\
400	0.251051015164831\\
450	0.19881323714685\\
500	0.168001763465612\\
550	0.106715468794802\\
600	0.091262047847051\\
650	0.0673969270323127\\
700	0.0683840835227182\\
750	0.04834367438932\\
800	0.0526839463516865\\
850	0.0470661710108119\\
900	0.0447036271296892\\
950	0.0428269502173888\\
1000	0.0380884225725691\\
};
\addlegendentry{kNN}


\addplot [color=red, mark size=1.0pt, mark=*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
100	2.10389069621728\\
150	1.76423521190525\\
200	1.46671644688293\\
250	1.22600520889835\\
300	0.910523936726631\\
350	0.703461003871666\\
400	0.570451886690433\\
450	0.406620238431925\\
500	0.394199507307344\\
550	0.243944538738523\\
600	0.170274586390196\\
650	0.127352269031124\\
700	0.0622077274275254\\
750	0.0620337401033492\\
800	0.0550700239251039\\
850	0.0420421088635763\\
900	0.0460205229077124\\
950	0.0400266572202735\\
1000	0.0385591898824889\\
};
\addlegendentry{TRS}


\addplot [color=green, mark size=1.0pt, mark=*, mark options={solid, fill=green, green}]
  table[row sep=crcr]{%
100	1.83439205736385\\
150	1.35914038122376\\
200	1.09019422447076\\
250	0.702128525538687\\
300	0.562786937682207\\
350	0.472588486843576\\
400	0.248681627982775\\
450	0.186147211524665\\
500	0.131470648105739\\
550	0.108258844875331\\
600	0.129723168261569\\
650	0.0780879640243185\\
700	0.0718865220291225\\
750	0.061770749626476\\
800	0.0537069856111946\\
850	0.0418320642924385\\
900	0.0417553783715356\\
950	0.0409994996976265\\
1000	0.0395964169265215\\
};
\addlegendentry{UCQP}


\addplot [color=black, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black, black}]
  table[row sep=crcr]{%
100	0.971026761264218\\
150	0.677785029830423\\
200	0.605753669044636\\
250	0.523507986060279\\
300	0.519941102537277\\
350	0.490228356391999\\
400	0.528746032113317\\
450	0.557212798902196\\
500	0.557177293588506\\
550	0.626582876536989\\
600	0.603500584966159\\
650	0.753466521276782\\
700	0.584165008738905\\
750	0.7814153229414\\
800	0.802628960000568\\
850	0.659012954080241\\
900	0.7314665835895\\
950	0.757587334895182\\
1000	0.656011898901198\\
};
\addlegendentry{Noisy}

%%%%%%% error bars %%%%%%%%%%%%%%%%%%

 %% Error kNN
\addplot [color=blue]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
100	1.82489650910949	0.527351956169716	0.527351956169716\\
150	1.47917678926904	0.581579974147872	0.581579974147872\\
200	1.16700474298178	0.402939959370551	0.402939959370551\\
250	0.66369133883039	0.302565609432688	0.302565609432688\\
300	0.548379072283833	0.368682959937534	0.368682959937534\\
350	0.432357261668304	0.237091042504067	0.237091042504067\\
400	0.251051015164831	0.2353787978942	0.2353787978942\\
450	0.19881323714685	0.17674840945892	0.17674840945892\\
500	0.168001763465612	0.172083328883309	0.172083328883309\\
550	0.106715468794802	0.133551544579808	0.133551544579808\\
600	0.091262047847051	0.1103602710992	0.1103602710992\\
650	0.0673969270323127	0.0790318830668068	0.0790318830668068\\
700	0.0683840835227182	0.0872671685161345	0.0872671685161345\\
750	0.04834367438932	0.0401632626537744	0.0401632626537744\\
800	0.0526839463516865	0.0585406976500256	0.0585406976500256\\
850	0.0470661710108119	0.0395611627582402	0.0395611627582402\\
900	0.0447036271296892	0.0445395660216431	0.0445395660216431\\
950	0.0428269502173888	0.0374503718456177	0.0374503718456177\\
1000	0.0380884225725691	0.00295089107142471	0.00295089107142471\\
};


%% Error bars TRS
\addplot [color=red]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
100	2.10389069621728	0.448200568340739	0.448200568340739\\
150	1.76423521190525	0.53133849632672	0.53133849632672\\
200	1.46671644688293	0.473207660135176	0.473207660135176\\
250	1.22600520889835	0.487150678949561	0.487150678949561\\
300	0.910523936726631	0.423103441443183	0.423103441443183\\
350	0.703461003871666	0.335733573945207	0.335733573945207\\
400	0.570451886690433	0.272689616433689	0.272689616433689\\
450	0.406620238431925	0.264984086886044	0.264984086886044\\
500	0.394199507307344	0.249161647818091	0.249161647818091\\
550	0.243944538738523	0.22309394952311	0.22309394952311\\
600	0.170274586390196	0.186207011204017	0.186207011204017\\
650	0.127352269031124	0.152228313732075	0.152228313732075\\
700	0.0622077274275254	0.0775719026223323	0.0775719026223323\\
750	0.0620337401033492	0.0715660635267171	0.0715660635267171\\
800	0.0550700239251039	0.0571241951079896	0.0571241951079896\\
850	0.0420421088635763	0.00325759747432862	0.00325759747432862\\
900	0.0460205229077124	0.0350772237672648	0.0350772237672648\\
950	0.0400266572202735	0.00387293554949646	0.00387293554949646\\
1000	0.0385591898824889	0.00372954921429038	0.00372954921429038\\
};


%%%%%%% Error bars UCQP
\addplot [color=green]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
100	1.83439205736385	0.605548823702429	0.605548823702429\\
150	1.35914038122376	0.504536961087574	0.504536961087574\\
200	1.09019422447076	0.453858906867593	0.453858906867593\\
250	0.702128525538687	0.283309886786492	0.283309886786492\\
300	0.562786937682207	0.306412816080416	0.306412816080416\\
350	0.472588486843576	0.348645436926507	0.348645436926507\\
400	0.248681627982775	0.228711959982663	0.228711959982663\\
450	0.186147211524665	0.213528034058625	0.213528034058625\\
500	0.131470648105739	0.146021385783975	0.146021385783975\\
550	0.108258844875331	0.135527334910791	0.135527334910791\\
600	0.129723168261569	0.155238738858745	0.155238738858745\\
650	0.0780879640243185	0.0891738547427768	0.0891738547427768\\
700	0.0718865220291225	0.0893556427014407	0.0893556427014407\\
750	0.061770749626476	0.071503728862229	0.071503728862229\\
800	0.0537069856111946	0.055815917561368	0.055815917561368\\
850	0.0418320642924385	0.00375915171348126	0.00375915171348126\\
900	0.0417553783715356	0.00380093378357986	0.00380093378357986\\
950	0.0409994996976265	0.00341077082356768	0.00341077082356768\\
1000	0.0395964169265215	0.00319271716840842	0.00319271716840842\\
};


 %% Error Noisy
\addplot [color=black]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
100	0.971026761264218	0.375782786292267	0.375782786292267\\
150	0.677785029830423	0.364868876154961	0.364868876154961\\
200	0.605753669044636	0.41089163276404	0.41089163276404\\
250	0.523507986060279	0.280267604175843	0.280267604175843\\
300	0.519941102537277	0.299916200504643	0.299916200504643\\
350	0.490228356391999	0.324416391037901	0.324416391037901\\
400	0.528746032113317	0.34838818783777	0.34838818783777\\
450	0.557212798902196	0.325854587979594	0.325854587979594\\
500	0.557177293588506	0.480508121987767	0.480508121987767\\
550	0.626582876536989	0.398000346408338	0.398000346408338\\
600	0.603500584966159	0.348209180651663	0.348209180651663\\
650	0.753466521276782	0.339496968207407	0.339496968207407\\
700	0.584165008738905	0.289334298897642	0.289334298897642\\
750	0.7814153229414	0.437555244378394	0.437555244378394\\
800	0.802628960000568	0.52127228104616	0.52127228104616\\
850	0.659012954080241	0.321731753007632	0.321731753007632\\
900	0.7314665835895	0.348983444066967	0.348983444066967\\
950	0.757587334895182	0.382224883408305	0.382224883408305\\
1000	0.656011898901198	0.302825488013546	0.302825488013546\\
};

\end{axis}
\end{tikzpicture}%

==> Figures/ex2_paper_err_mod1_all.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=0.7\textwidth,
at={(1.011in,0.669in)},
scale only axis,
xmin=95,
xmax=1005,
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
ymin=0.02,
ymax=0.14,
ylabel style={font=\color{white!15!black}},
ylabel={Wrap around MSE},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
            /pgf/number format/fixed zerofill
        },
]
\addplot [color=blue, mark size=1.0pt, mark=*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
100	0.0925718421617097\\
150	0.0666903202784698\\
200	0.0614055477140928\\
250	0.052239736960158\\
300	0.0499161481069273\\
350	0.0449007821312493\\
400	0.0445481205327156\\
450	0.0421007914424146\\
500	0.0396485299262736\\
550	0.0391040599718312\\
600	0.0379785881014804\\
650	0.0362984401121319\\
700	0.0360224478321758\\
750	0.0359065512476312\\
800	0.0335156373312016\\
850	0.0330424380448347\\
900	0.0324612812097477\\
950	0.0315556718735505\\
1000	0.0308902558587181\\
};
\addlegendentry{kNN}

\addplot [color=red, mark size=1.0pt, mark=*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
100	0.0956110081460097\\
150	0.0689081902871699\\
200	0.0566811730160186\\
250	0.0513980091508275\\
300	0.0484864819564342\\
350	0.0441898206805156\\
400	0.0422293064539145\\
450	0.0413384051065958\\
500	0.0391318052664424\\
550	0.0380620103263706\\
600	0.0373163879107826\\
650	0.0365407300658216\\
700	0.0348928581477444\\
750	0.0350296109242771\\
800	0.0340861636989492\\
850	0.0327360758295533\\
900	0.0329914511850095\\
950	0.0323415407611012\\
1000	0.0320756276768504\\
};
\addlegendentry{TRS}



\addplot [color=green, mark size=1.0pt, mark=*, mark options={solid, fill=green, green}]
  table[row sep=crcr]{%
100	0.084560498288168\\
150	0.0684869326679298\\
200	0.0603860460664958\\
250	0.0527011094723898\\
300	0.0496690488879835\\
350	0.046981235171547\\
400	0.0447003532911585\\
450	0.0421770951933794\\
500	0.0416649083408557\\
550	0.0400620571224048\\
600	0.0396589359808057\\
650	0.0382398232655041\\
700	0.0375294087948371\\
750	0.0370941466833506\\
800	0.0357909676527939\\
850	0.0359525349970529\\
900	0.0354905238589301\\
950	0.0347380640676589\\
1000	0.0344590044549803\\
};
\addlegendentry{UCQP}


\addplot [color=black, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black, black}]
  table[row sep=crcr]{%
100	0.119015981416182\\
150	0.118275131189152\\
200	0.118046780960033\\
250	0.120005577905754\\
300	0.12139307852256\\
350	0.119807531790135\\
400	0.119524120247871\\
450	0.119830155205483\\
500	0.119643734019314\\
550	0.11981637970435\\
600	0.120656956792477\\
650	0.12042636986446\\
700	0.119914536432794\\
750	0.120802034930048\\
800	0.119894286633133\\
850	0.119079943606681\\
900	0.11978345508958\\
950	0.119262945768902\\
1000	0.120207938267943\\
};
\addlegendentry{Noisy}

%%%%%%%%%%% Error bars %%%%%%%%%%%%%%

%%% Error bars: kNN
\addplot [color=blue]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
100	0.0925718421617097	0.0114393154785438	0.0114393154785438\\
150	0.0666903202784698	0.0100346056642021	0.0100346056642021\\
200	0.0614055477140928	0.00465619216291088	0.00465619216291088\\
250	0.052239736960158	0.00531234273432094	0.00531234273432094\\
300	0.0499161481069273	0.00456612916746215	0.00456612916746215\\
350	0.0449007821312493	0.00411862183554548	0.00411862183554548\\
400	0.0445481205327156	0.00435066777771866	0.00435066777771866\\
450	0.0421007914424146	0.00341733457171077	0.00341733457171077\\
500	0.0396485299262736	0.00357002136664103	0.00357002136664103\\
550	0.0391040599718312	0.00289385226732931	0.00289385226732931\\
600	0.0379785881014804	0.00279094846953559	0.00279094846953559\\
650	0.0362984401121319	0.00286729488017429	0.00286729488017429\\
700	0.0360224478321758	0.00285103244779339	0.00285103244779339\\
750	0.0359065512476312	0.00268397468242401	0.00268397468242401\\
800	0.0335156373312016	0.00241507362384202	0.00241507362384202\\
850	0.0330424380448347	0.00239667136683642	0.00239667136683642\\
900	0.0324612812097477	0.00191352813377951	0.00191352813377951\\
950	0.0315556718735505	0.00262344353258998	0.00262344353258998\\
1000	0.0308902558587181	0.00234068071788697	0.00234068071788697\\
};

%%% Error bars: TRS

\addplot [color=red]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
100	0.0956110081460097	0.0144463881616375	0.0144463881616375\\
150	0.0689081902871699	0.00945406690666466	0.00945406690666466\\
200	0.0566811730160186	0.00570758680751506	0.00570758680751506\\
250	0.0513980091508275	0.00518579704257655	0.00518579704257655\\
300	0.0484864819564342	0.00448291967012536	0.00448291967012536\\
350	0.0441898206805156	0.00309629510206067	0.00309629510206067\\
400	0.0422293064539145	0.00349464693933987	0.00349464693933987\\
450	0.0413384051065958	0.00361606450343815	0.00361606450343815\\
500	0.0391318052664424	0.00296278047059419	0.00296278047059419\\
550	0.0380620103263706	0.00248130603012335	0.00248130603012335\\
600	0.0373163879107826	0.00262323715994008	0.00262323715994008\\
650	0.0365407300658216	0.00191844242839548	0.00191844242839548\\
700	0.0348928581477444	0.00268832691278409	0.00268832691278409\\
750	0.0350296109242771	0.00236035488041561	0.00236035488041561\\
800	0.0340861636989492	0.00247137310760394	0.00247137310760394\\
850	0.0327360758295533	0.00223892480575403	0.00223892480575403\\
900	0.0329914511850095	0.00252309498918289	0.00252309498918289\\
950	0.0323415407611012	0.00233344252775367	0.00233344252775367\\
1000	0.0320756276768504	0.00205727355910629	0.00205727355910629\\
};

%%% Error bars: UCQP


\addplot [color=green]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
100	0.084560498288168	0.00824930626130678	0.00824930626130678\\
150	0.0684869326679298	0.00661636015251172	0.00661636015251172\\
200	0.0603860460664958	0.00539639794691362	0.00539639794691362\\
250	0.0527011094723898	0.00488606043067434	0.00488606043067434\\
300	0.0496690488879835	0.0047539880873565	0.0047539880873565\\
350	0.046981235171547	0.00385297101588654	0.00385297101588654\\
400	0.0447003532911585	0.0041877631741323	0.0041877631741323\\
450	0.0421770951933794	0.00316933826225099	0.00316933826225099\\
500	0.0416649083408557	0.00268632680293135	0.00268632680293135\\
550	0.0400620571224048	0.00313955778582778	0.00313955778582778\\
600	0.0396589359808057	0.00262890062623371	0.00262890062623371\\
650	0.0382398232655041	0.00256960045914788	0.00256960045914788\\
700	0.0375294087948371	0.00279390919433899	0.00279390919433899\\
750	0.0370941466833506	0.00304451172942413	0.00304451172942413\\
800	0.0357909676527939	0.0020132618802117	0.0020132618802117\\
850	0.0359525349970529	0.00211032252285168	0.00211032252285168\\
900	0.0354905238589301	0.00256667412049964	0.00256667412049964\\
950	0.0347380640676589	0.00195740184897064	0.00195740184897064\\
1000	0.0344590044549803	0.00179866988457158	0.00179866988457158\\
};
%%% Error bars: Noisy

\addplot [color=black]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
100	0.119015981416182	0.00884887785159505	0.00884887785159505\\
150	0.118275131189152	0.00739893011682572	0.00739893011682572\\
200	0.118046780960033	0.00656910114137755	0.00656910114137755\\
250	0.120005577905754	0.0053189410207801	0.0053189410207801\\
300	0.12139307852256	0.00478776108334696	0.00478776108334696\\
350	0.119807531790135	0.00450876798964112	0.00450876798964112\\
400	0.119524120247871	0.00415615060466423	0.00415615060466423\\
450	0.119830155205483	0.0037359653706664	0.0037359653706664\\
500	0.119643734019314	0.0034512685321494	0.0034512685321494\\
550	0.11981637970435	0.00353664134645258	0.00353664134645258\\
600	0.120656956792477	0.0034267834459552	0.0034267834459552\\
650	0.12042636986446	0.00334481813526727	0.00334481813526727\\
700	0.119914536432794	0.00294959540820838	0.00294959540820838\\
750	0.120802034930048	0.00337673778356554	0.00337673778356554\\
800	0.119894286633133	0.00285292280931343	0.00285292280931343\\
850	0.119079943606681	0.00304916111338271	0.00304916111338271\\
900	0.11978345508958	0.00288311731707298	0.00288311731707298\\
950	0.119262945768902	0.00263095005259702	0.00263095005259702\\
1000	0.120207938267943	0.00247812170247027	0.00247812170247027\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/ex2_paper_err_unwrapped_all.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=0.7\textwidth,
at={(1.011in,0.669in)},
scale only axis,
xmin=95,
xmax=1005,
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
ymin=-0.2,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={MSE},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=blue, mark size=1.0pt, mark=*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
100	0.335414663627178\\
150	0.178555585069878\\
200	0.0762199837131883\\
250	0.0658917274462335\\
300	0.0517278875055046\\
350	0.0461251318649553\\
400	0.0473771931188364\\
450	0.0438036473514967\\
500	0.0413572200465899\\
550	0.0403455200925965\\
600	0.0397109231371738\\
650	0.0377006652629591\\
700	0.0368673702379985\\
750	0.0367600325587473\\
800	0.0347604655605448\\
850	0.0343140832958685\\
900	0.0335021689378553\\
950	0.0324777380905308\\
1000	0.0321732624558777\\
};
\addlegendentry{kNN}


\addplot [color=red, mark size=1.0pt, mark=*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
100	0.495005873795914\\
150	0.236228336459594\\
200	0.0712891177465969\\
250	0.0546177868747506\\
300	0.0504337749333957\\
350	0.0476632080402951\\
400	0.0442228330316765\\
450	0.0428622095290986\\
500	0.0403348715168119\\
550	0.0390627554012755\\
600	0.0392795525469969\\
650	0.0382895396047606\\
700	0.0365288988353365\\
750	0.036523816539696\\
800	0.0359285410093866\\
850	0.0339408866354022\\
900	0.0343189498733724\\
950	0.033451380918684\\
1000	0.0335462164619445\\
};
\addlegendentry{TRS}

\addplot [color=green, mark size=1.0pt, mark=*, mark options={solid, fill=green, green}]
  table[row sep=crcr]{%
100	0.297315394036055\\
150	0.131466863096044\\
200	0.0845366076445992\\
250	0.0548558035341657\\
300	0.0518333458623859\\
350	0.0492740227574149\\
400	0.0459647467882573\\
450	0.0446471755819917\\
500	0.0427916400355689\\
550	0.0418935277511215\\
600	0.0414102772001693\\
650	0.0402900008235282\\
700	0.0392497584976353\\
750	0.0390562789002127\\
800	0.0373535208332508\\
850	0.0375553969185762\\
900	0.037031527090952\\
950	0.035860037009796\\
1000	0.035766938728163\\
};
\addlegendentry{UCQP}




\addplot [color=black, mark size=1.3pt, mark=triangle*, mark options={solid, rotate=90, fill=black, black}]
  table[row sep=crcr]{%
100	0.288248119801725\\
150	0.378923277157153\\
200	0.382104339986587\\
250	0.289160836829882\\
300	0.37128045640465\\
350	0.515416954689873\\
400	0.516677311961897\\
450	0.530348208003375\\
500	0.501255633658429\\
550	0.557983386597323\\
600	0.622014828656269\\
650	0.663285790984183\\
700	0.612457455719728\\
750	0.605852995502545\\
800	0.708099704496549\\
850	0.718072920411894\\
900	0.786384300264658\\
950	0.754401840131202\\
1000	0.597226649709252\\
};
\addlegendentry{Noisy}



%%%%%%% Error bars

%%% error bars: kNN

\addplot [color=blue]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
100	0.335414663627178	0.26430802159396	0.26430802159396\\
150	0.178555585069878	0.199430156117186	0.199430156117186\\
200	0.0762199837131883	0.0860488380049692	0.0860488380049692\\
250	0.0658917274462335	0.0879592091576373	0.0879592091576373\\
300	0.0517278875055046	0.0059477519687284	0.0059477519687284\\
350	0.0461251318649553	0.00515919560900999	0.00515919560900999\\
400	0.0473771931188364	0.0067309057063189	0.0067309057063189\\
450	0.0438036473514967	0.00526138796738274	0.00526138796738274\\
500	0.0413572200465899	0.0045721128279558	0.0045721128279558\\
550	0.0403455200925965	0.00354882911857053	0.00354882911857053\\
600	0.0397109231371738	0.0046088614798604	0.0046088614798604\\
650	0.0377006652629591	0.00331250805895449	0.00331250805895449\\
700	0.0368673702379985	0.00309459058297167	0.00309459058297167\\
750	0.0367600325587473	0.0030124949898623	0.0030124949898623\\
800	0.0347604655605448	0.00335161035646106	0.00335161035646106\\
850	0.0343140832958685	0.00310891899693169	0.00310891899693169\\
900	0.0335021689378553	0.00246087474202897	0.00246087474202897\\
950	0.0324777380905308	0.00302900025818255	0.00302900025818255\\
1000	0.0321732624558777	0.00320811365316976	0.00320811365316976\\
};





%%% error bars: TRS
\addplot [color=red]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
100	0.495005873795914	0.300565029849951	0.300565029849951\\
150	0.236228336459594	0.239975271497659	0.239975271497659\\
200	0.0712891177465969	0.0665122926069388	0.0665122926069388\\
250	0.0546177868747506	0.00755763230987725	0.00755763230987725\\
300	0.0504337749333957	0.00554194854289963	0.00554194854289963\\
350	0.0476632080402951	0.00559920499580079	0.00559920499580079\\
400	0.0442228330316765	0.00544621506193924	0.00544621506193924\\
450	0.0428622095290986	0.00503794397223175	0.00503794397223175\\
500	0.0403348715168119	0.00329723765415021	0.00329723765415021\\
550	0.0390627554012755	0.00298818207221838	0.00298818207221838\\
600	0.0392795525469969	0.00406772627623179	0.00406772627623179\\
650	0.0382895396047606	0.00352267141020176	0.00352267141020176\\
700	0.0365288988353365	0.00395112858283516	0.00395112858283516\\
750	0.036523816539696	0.00310872195013833	0.00310872195013833\\
800	0.0359285410093866	0.00344128775422996	0.00344128775422996\\
850	0.0339408866354022	0.00288075916374246	0.00288075916374246\\
900	0.0343189498733724	0.00330157922195938	0.00330157922195938\\
950	0.033451380918684	0.00306909703426014	0.00306909703426014\\
1000	0.0335462164619445	0.00285522156930927	0.00285522156930927\\
};

%%% error bars: UCQP

\addplot [color=green]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
100	0.297315394036055	0.238692608361066	0.238692608361066\\
150	0.131466863096044	0.165190542090695	0.165190542090695\\
200	0.0845366076445992	0.108837829963133	0.108837829963133\\
250	0.0548558035341657	0.00601259224092583	0.00601259224092583\\
300	0.0518333458623859	0.00652512529916838	0.00652512529916838\\
350	0.0492740227574149	0.00543080437144109	0.00543080437144109\\
400	0.0459647467882573	0.00466823076859921	0.00466823076859921\\
450	0.0446471755819917	0.00445575143181852	0.00445575143181852\\
500	0.0427916400355689	0.00371259790064496	0.00371259790064496\\
550	0.0418935277511215	0.00403376084285229	0.00403376084285229\\
600	0.0414102772001693	0.0041316323731762	0.0041316323731762\\
650	0.0402900008235282	0.00383347528893143	0.00383347528893143\\
700	0.0392497584976353	0.00423020102389422	0.00423020102389422\\
750	0.0390562789002127	0.00422999430804358	0.00422999430804358\\
800	0.0373535208332508	0.00281547222074163	0.00281547222074163\\
850	0.0375553969185762	0.00345087477404495	0.00345087477404495\\
900	0.037031527090952	0.00348653423809483	0.00348653423809483\\
950	0.035860037009796	0.00275561517158382	0.00275561517158382\\
1000	0.035766938728163	0.00291415409310818	0.00291415409310818\\
};

%%% error bars: Noisy

\addplot [color=black]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
100	0.288248119801725	0.210337523010702	0.210337523010702\\
150	0.378923277157153	0.266301974870641	0.266301974870641\\
200	0.382104339986587	0.275358942345669	0.275358942345669\\
250	0.289160836829882	0.262964068915543	0.262964068915543\\
300	0.37128045640465	0.28964223066878	0.28964223066878\\
350	0.515416954689873	0.374240757183105	0.374240757183105\\
400	0.516677311961897	0.348375483005141	0.348375483005141\\
450	0.530348208003375	0.389271831791571	0.389271831791571\\
500	0.501255633658429	0.303241220501532	0.303241220501532\\
550	0.557983386597323	0.418631062975315	0.418631062975315\\
600	0.622014828656269	0.38752148440873	0.38752148440873\\
650	0.663285790984183	0.314460834857172	0.314460834857172\\
700	0.612457455719728	0.305369785260269	0.305369785260269\\
750	0.605852995502545	0.422099567179537	0.422099567179537\\
800	0.708099704496549	0.418459788223531	0.418459788223531\\
850	0.718072920411894	0.492265732209777	0.492265732209777\\
900	0.786384300264658	0.409791535656971	0.409791535656971\\
950	0.754401840131202	0.456036954756993	0.456036954756993\\
1000	0.597226649709252	0.306541780111847	0.306541780111847\\
};


\end{axis}
\end{tikzpicture}%

==> Figures/tikzfigure1.tikz <==
\tdplotsetmaincoords{60}{125}
\tdplotsetrotatedcoords{0}{0}{0} %<- rotate around (z,y,z)
\colorlet{lightblue}{blue!30}
\begin{tikzpicture}[scale=1.5,tdplot_rotated_coords,
                    cube/.style={very thick,black},
                    grid/.style={very thin,black},
                    axis/.style={->,blue,ultra thick},
                    rotated axis/.style={->,purple,ultra thick}]

    %draw a grid in the x-y plane
    \foreach \x in {-0.5,0,...,2.5}
    {
        \foreach \y in {-0.5,0,...,2.5}
        {
            \draw[grid,dashed] (\x,-0.5) -- (\x,2.5);
            \draw[grid,dashed] (-0.5,\y) -- (2.5,\y);
        }
    }
    \foreach \y in {-0.5,0,...,2.}
    {
            \draw[->,thick] (-0.5,\y) -- (-0.5,\y+0.25);
    }
    \foreach \y in {-0.5,0,...,2.5}
    {
        \draw (-0.5,\y) node {\textbullet};
    }
    \draw (-0.5,-0.5) node[above right] %{$\tilde{f}(x_{(1,1)})$};
{$\tilde{f}(x_{(1,1)}) = \hat{g}(x_{(1,1)})$};
    \draw (-0.5,2.5) node[above right]{$\tilde{f}(x_{(m,1)})$};

\end{tikzpicture}

==> Figures/tikzfigure3.tikz <==
\tdplotsetmaincoords{60}{125}
\tdplotsetrotatedcoords{0}{0}{0} %<- rotate around (z,y,z)
\colorlet{lightblue}{blue!30}

\begin{tikzpicture}[scale=1.5,tdplot_rotated_coords,
                    cube/.style={very thick,black},
                    grid/.style={very thin,black},
                    axis/.style={->,blue,ultra thick},
                    rotated axis/.style={->,purple,ultra thick}]
                    
    %draw a grid in the x-y plane
    \foreach \x in {-0.5,0,...,2.5}
        \foreach \y in {-0.5,0,...,2.5}
        {
            \draw[grid,dashed] (\x,-0.5) -- (\x,2.5);
            \draw[grid, dashed] (-0.5,\y) -- (2.5,\y);
        }

        \foreach \x in {-0.5,0,...,2.}
    {
            \draw[->,thick] (\x,0.5) -- (\x+0.25,0.5);
    }
    \foreach \x in {-0.5,0,...,2.5}
    {
        \draw (\x,-0.5) node {\textbullet};
        \draw (\x,0.) node {\textbullet};
        \draw (\x,0.5) node {\textbullet};

    }
    \foreach \y in {-0.5,0,...,2.5}
    {
        \draw (-0.5,\y) node {\textbullet};
    }
    \draw (-0.5,0.5) node[above right] {$\tilde{f}(x_{(i,1)})$};
    %\draw (-0.5,2.5) node[above right] {$\tilde{f}(x_{(m,1)})$};
    \draw (2.55,0.5) node[below] {$\tilde{f}(x_{(i,m)})$};
    %\draw (-0.5,-0.5) node[above right] {$ $};
\end{tikzpicture}
